Khovanov homology for links in thickened multipunctured disks

We define a variant of Khovanov homology for links in thickened disks with multiple punctures. This theory is distinct from the one previously defined by Asaeda, Przytycki, and Sikora, but is related to it by a spectral sequence. Additionally, we show that there are spectral sequences induced by embeddings of thickened surfaces, which recover the spectral sequence from annular Khovanov homology to Khovanov homology as a special case.

==> diagrams/annularHopfLink.tex <==
\draw[thick, orange, out=90, in=135] (0,0) to (0.9,0.4);
\draw[thick, orange, out=315, in=90] (1.1,0.15) to (1.2,0);
\draw[thick, orange, out=270, in=270] (0,0) to (1.2, 0);

\begin{scope}[rotate=180, xshift=-1.8cm]
    \draw[thick, orange, out=90, in=135] (0,0) to (0.9,0.4);
    \draw[thick, orange, out=315, in=90] (1.1,0.15) to (1.2,0);
    \draw[thick, orange, out=270, in=270] (0,0) to (1.2, 0);
\end{scope}

\filldraw (0.9, 0) circle (2pt) node {};

==> diagrams/annularHopfLinkaa.tex <==
\draw[thick, orange, out=90, in=90] (0,0) to (0.8, 0.35);
\draw[thick, orange, out=270, in=210] (0,0) to (0.8, -0.35);
\draw[thick, orange, out=30, in=270] (0.8, -0.35) to (0.7, 0);
\draw[thick, orange, out=90, in=315] (0.7, 0) to (0.8, 0.35);

\begin{scope}[rotate=180, xshift=-1.8cm]
    \draw[thick, orange, out=90, in=90] (0,0) to (0.8, 0.35);
    \draw[thick, orange, out=270, in=210] (0,0) to (0.8, -0.35);
    \draw[thick, orange, out=30, in=270] (0.8, -0.35) to (0.7, 0);
    \draw[thick, orange, out=90, in=315] (0.7, 0) to (0.8, 0.35);
\end{scope}

\filldraw (0.9, 0) circle (2pt) node {};

==> diagrams/annularHopfLinkab.tex <==
\draw[thick, orange, out=90, in=180] (0,0) to (1, 0.4);
\draw[thick, orange, out=270, in=210] (0,0) to (0.8, -0.35);
\draw[thick, orange, out=30, in=270] (0.8, -0.35) to (0.5, 0);
\draw[thick, orange, out=90, in=180] (0.5, 0) to (1, 0.25);

\begin{scope}[rotate=180, xshift=-1.8cm]
    \draw[thick, orange, out=90, in=90] (0,0) to (0.8, 0.35);
    \draw[thick, orange, out=270, in=180] (0,0) to (1, -0.4);
    \draw[thick, orange, out=180, in=270] (1, -0.25) to (0.5, 0);
    \draw[thick, orange, out=90, in=315] (0.5, 0) to (0.8, 0.35);
\end{scope}

\filldraw (0.9, 0) circle (2pt) node {};

==> diagrams/annularHopfLinkba.tex <==
\begin{scope}[rotate=180, xshift=-1.8cm]
    \draw[thick, orange, out=90, in=180] (0,0) to (1, 0.4);
    \draw[thick, orange, out=270, in=210] (0,0) to (0.8, -0.35);
    \draw[thick, orange, out=30, in=270] (0.8, -0.35) to (0.5, 0);
    \draw[thick, orange, out=90, in=180] (0.5, 0) to (1, 0.25);
    
    \begin{scope}[rotate=180, xshift=-1.8cm]
        \draw[thick, orange, out=90, in=90] (0,0) to (0.8, 0.35);
        \draw[thick, orange, out=270, in=180] (0,0) to (1, -0.4);
        \draw[thick, orange, out=180, in=270] (1, -0.25) to (0.5, 0);
        \draw[thick, orange, out=90, in=315] (0.5, 0) to (0.8, 0.35);
    \end{scope}
\end{scope}

\filldraw (0.9, 0) circle (2pt) node {};

==> diagrams/annularHopfLinkbb.tex <==
\draw[thick, orange, out=90, in=180] (0,0) to (0.9, 0.4);
\draw[thick, orange, out=270, in=180] (0,0) to (0.9, -0.4);
\draw[thick, orange, out=180, in=270] (0.9, -0.25) to (0.7, 0);
\draw[thick, orange, out=90, in=180] (0.7, 0) to (0.9, 0.25);

\begin{scope}[rotate=180, xshift=-1.8cm]
    \draw[thick, orange, out=90, in=180] (0,0) to (0.9, 0.4);
    \draw[thick, orange, out=270, in=180] (0,0) to (0.9, -0.4);
    \draw[thick, orange, out=180, in=270] (0.9, -0.25) to (0.7, 0);
    \draw[thick, orange, out=90, in=180] (0.7, 0) to (0.9, 0.25);
\end{scope}

\filldraw (0.9, 0) circle (2pt) node {};

==> diagrams/hopfLink.tex <==
\draw[thick, orange, out=90, in=135] (0,0) to (0.9,0.4);
\draw[thick, orange, out=315, in=90] (1.1,0.15) to (1.2,0);
\draw[thick, orange, out=270, in=270] (0,0) to (1.2, 0);

\begin{scope}[rotate=180, xshift=-1.8cm]
    \draw[thick, orange, out=90, in=135] (0,0) to (0.9,0.4);
    \draw[thick, orange, out=315, in=90] (1.1,0.15) to (1.2,0);
    \draw[thick, orange, out=270, in=270] (0,0) to (1.2, 0);
\end{scope}

==> diagrams/hopfLinkaa.tex <==
\draw[thick, orange, out=90, in=90] (0,0) to (0.8, 0.35);
\draw[thick, orange, out=270, in=210] (0,0) to (0.8, -0.35);
\draw[thick, orange, out=30, in=270] (0.8, -0.35) to (0.7, 0);
\draw[thick, orange, out=90, in=315] (0.7, 0) to (0.8, 0.35);

\begin{scope}[rotate=180, xshift=-1.8cm]
    \draw[thick, orange, out=90, in=90] (0,0) to (0.8, 0.35);
    \draw[thick, orange, out=270, in=210] (0,0) to (0.8, -0.35);
    \draw[thick, orange, out=30, in=270] (0.8, -0.35) to (0.7, 0);
    \draw[thick, orange, out=90, in=315] (0.7, 0) to (0.8, 0.35);
\end{scope}

==> diagrams/hopfLinkab.tex <==
\draw[thick, orange, out=90, in=180] (0,0) to (1, 0.4);
\draw[thick, orange, out=270, in=210] (0,0) to (0.8, -0.35);
\draw[thick, orange, out=30, in=270] (0.8, -0.35) to (0.5, 0);
\draw[thick, orange, out=90, in=180] (0.5, 0) to (1, 0.25);

\begin{scope}[rotate=180, xshift=-1.8cm]
    \draw[thick, orange, out=90, in=90] (0,0) to (0.8, 0.35);
    \draw[thick, orange, out=270, in=180] (0,0) to (1, -0.4);
    \draw[thick, orange, out=180, in=270] (1, -0.25) to (0.5, 0);
    \draw[thick, orange, out=90, in=315] (0.5, 0) to (0.8, 0.35);
\end{scope}

==> diagrams/hopfLinkba.tex <==
\begin{scope}[rotate=180, xshift=-1.8cm]
    \draw[thick, orange, out=90, in=180] (0,0) to (1, 0.4);
    \draw[thick, orange, out=270, in=210] (0,0) to (0.8, -0.35);
    \draw[thick, orange, out=30, in=270] (0.8, -0.35) to (0.5, 0);
    \draw[thick, orange, out=90, in=180] (0.5, 0) to (1, 0.25);
    
    \begin{scope}[rotate=180, xshift=-1.8cm]
        \draw[thick, orange, out=90, in=90] (0,0) to (0.8, 0.35);
        \draw[thick, orange, out=270, in=180] (0,0) to (1, -0.4);
        \draw[thick, orange, out=180, in=270] (1, -0.25) to (0.5, 0);
        \draw[thick, orange, out=90, in=315] (0.5, 0) to (0.8, 0.35);
    \end{scope}
\end{scope}

==> diagrams/hopfLinkbb.tex <==
\draw[thick, orange, out=90, in=180] (0,0) to (0.9, 0.4);
\draw[thick, orange, out=270, in=180] (0,0) to (0.9, -0.4);
\draw[thick, orange, out=180, in=270] (0.9, -0.25) to (0.7, 0);
\draw[thick, orange, out=90, in=180] (0.7, 0) to (0.9, 0.25);

\begin{scope}[rotate=180, xshift=-1.8cm]
    \draw[thick, orange, out=90, in=180] (0,0) to (0.9, 0.4);
    \draw[thick, orange, out=270, in=180] (0,0) to (0.9, -0.4);
    \draw[thick, orange, out=180, in=270] (0.9, -0.25) to (0.7, 0);
    \draw[thick, orange, out=90, in=180] (0.7, 0) to (0.9, 0.25);
\end{scope}

==> diagrams/multiHopfLink.tex <==
\draw[thick, orange, out=90, in=135] (0,0) to (0.9,0.4);
\draw[thick, orange, out=315, in=90] (1.1,0.15) to (1.2,0);
\draw[thick, orange, out=270, in=270] (0,0) to (1.2, 0);

\filldraw (0.4, 0) circle (2pt) node {};

\begin{scope}[rotate=180, xshift=-1.8cm]
    \draw[thick, orange, out=90, in=135] (0,0) to (0.9,0.4);
    \draw[thick, orange, out=315, in=90] (1.1,0.15) to (1.2,0);
    \draw[thick, orange, out=270, in=270] (0,0) to (1.2, 0);
    
    \filldraw (0.4, 0) circle (2pt) node {};
\end{scope}


==> diagrams/multiHopfLinkaa.tex <==
\draw[thick, orange, out=90, in=90] (0,0) to (0.8, 0.35);
\draw[thick, orange, out=270, in=210] (0,0) to (0.8, -0.35);
\draw[thick, orange, out=30, in=270] (0.8, -0.35) to (0.7, 0);
\draw[thick, orange, out=90, in=315] (0.7, 0) to (0.8, 0.35);

\filldraw (0.4, 0) circle (2pt) node {};

\begin{scope}[rotate=180, xshift=-1.8cm]
    \draw[thick, orange, out=90, in=90] (0,0) to (0.8, 0.35);
    \draw[thick, orange, out=270, in=210] (0,0) to (0.8, -0.35);
    \draw[thick, orange, out=30, in=270] (0.8, -0.35) to (0.7, 0);
    \draw[thick, orange, out=90, in=315] (0.7, 0) to (0.8, 0.35);
    
    \filldraw (0.4, 0) circle (2pt) node {};
\end{scope}

==> diagrams/multiHopfLinkab.tex <==
\draw[thick, orange, out=90, in=180] (0,0) to (1, 0.4);
\draw[thick, orange, out=270, in=210] (0,0) to (0.8, -0.35);
\draw[thick, orange, out=30, in=270] (0.8, -0.35) to (0.5, 0);
\draw[thick, orange, out=90, in=180] (0.5, 0) to (1, 0.25);

\filldraw (0.3, 0) circle (2pt) node {};

\begin{scope}[rotate=180, xshift=-1.8cm]
    \draw[thick, orange, out=90, in=90] (0,0) to (0.8, 0.35);
    \draw[thick, orange, out=270, in=180] (0,0) to (1, -0.4);
    \draw[thick, orange, out=180, in=270] (1, -0.25) to (0.5, 0);
    \draw[thick, orange, out=90, in=315] (0.5, 0) to (0.8, 0.35);
    
    \filldraw (0.3, 0) circle (2pt) node {};
\end{scope}

==> diagrams/multiHopfLinkba.tex <==
\begin{scope}[rotate=180, xshift=-1.8cm]
    \draw[thick, orange, out=90, in=180] (0,0) to (1, 0.4);
    \draw[thick, orange, out=270, in=210] (0,0) to (0.8, -0.35);
    \draw[thick, orange, out=30, in=270] (0.8, -0.35) to (0.5, 0);
    \draw[thick, orange, out=90, in=180] (0.5, 0) to (1, 0.25);
    
    \filldraw (0.3, 0) circle (2pt) node {};
    
    \begin{scope}[rotate=180, xshift=-1.8cm]
        \draw[thick, orange, out=90, in=90] (0,0) to (0.8, 0.35);
        \draw[thick, orange, out=270, in=180] (0,0) to (1, -0.4);
        \draw[thick, orange, out=180, in=270] (1, -0.25) to (0.5, 0);
        \draw[thick, orange, out=90, in=315] (0.5, 0) to (0.8, 0.35);
        
        \filldraw (0.3, 0) circle (2pt) node {};
    \end{scope}
\end{scope}

==> diagrams/multiHopfLinkbb.tex <==
\draw[thick, orange, out=90, in=180] (0,0) to (0.9, 0.4);
\draw[thick, orange, out=270, in=180] (0,0) to (0.9, -0.4);
\draw[thick, orange, out=180, in=270] (0.9, -0.25) to (0.7, 0);
\draw[thick, orange, out=90, in=180] (0.7, 0) to (0.9, 0.25);

\filldraw (0.4, 0) circle (2pt) node {};

\begin{scope}[rotate=180, xshift=-1.8cm]
    \draw[thick, orange, out=90, in=180] (0,0) to (0.9, 0.4);
    \draw[thick, orange, out=270, in=180] (0,0) to (0.9, -0.4);
    \draw[thick, orange, out=180, in=270] (0.9, -0.25) to (0.7, 0);
    \draw[thick, orange, out=90, in=180] (0.7, 0) to (0.9, 0.25);
    
    \filldraw (0.4, 0) circle (2pt) node {};
\end{scope}


==> diagrams/pictureHangingPuzzle.tex <==
\draw[thick, orange, out=90, in=135] (-1,0) to (1.2,0.8);
\draw[thick, orange, out=315, in=180] (1.4,0.6) to (2,-0.5);
\draw[thick, orange, out=0, in=270] (2,-0.5) to (2.4,0.7);
\draw[thick, orange, out=90, in=0] (2.4,1.1) to (1,2);
\draw[thick, orange, out=180, in=90] (1,2) to (-1.5,0);
\draw[thick, orange, out=270, in=180] (-1.5,0) to (0,-2);
\draw[thick, orange, out=0, in=270] (0,-2) to (1,-1);
\draw[thick, orange, out=90, in=270] (1,-1) to (1,0);
\draw[thick, orange, out=90, in=180] (1,0) to (2,1);
\draw[thick, orange, out=0, in=90] (2,1) to (3,0);
\draw[thick, orange, out=270, in=0] (3,0) to (2,-1);
\draw[thick, orange, out=180, in=0] (2,-1) to (1.1,-1);
\draw[thick, orange, out=180, in=270] (0.9,-1) to (-1,0);



\filldraw (0, 0) circle (2pt) node {};
\filldraw (2, 0) circle (2pt) node {};


==> diagrams/r2aa.tex <==
\draw[thick, orange, out=45, in=270] (0,-1) to (0.5,0);
\draw[thick, orange, out=90, in=315] (0.5,0) to (0,1);
\begin{scope}[xscale=-1, xshift=-4cm]
    \draw[thick, orange, out=90, in=135] (0,-1) to (1, -0.4);
    \draw[thick, orange, out=315, in=270] (1, -0.4) to (3, 0);
    \draw[thick, orange, out=90, in=45] (3,0) to (1, 0.4);
    \draw[thick, orange, out=225, in=270] (1, 0.4) to (0,1);
\end{scope}

==> diagrams/r2ab-proof1.tex <==
\draw[thick, orange, out=45, in=270] (0,-1) to (0.5,0);
\draw[thick, orange, out=90, in=315] (0.5,0) to (0,1);
\draw[thick, orange, out=90, in=90] (1,0) to (3,0);
\draw[thick, orange, out=270, in=270] (3,0) to (1,0);
\draw[thick, dashed, orange, out=135, in=90] (0, 1) to (-1, 0);
\draw[thick, dashed, orange, out=225, in=270] (0, -1) to (-1, 0);
\begin{scope}[xscale=-1, xshift=-4cm]
    \draw[thick, orange, out=45, in=270] (0,-1) to (0.5,0);
    \draw[thick, orange, out=90, in=315] (0.5,0) to (0,1);
    \draw[thick, dashed, orange, out=135, in=90] (0, 1) to (-1, 0);
    \draw[thick, dashed, orange, out=225, in=270] (0, -1) to (-1, 0);
\end{scope}

==> diagrams/r2ab-proof2.tex <==
\draw[thick, orange, out=45, in=270] (0,-1) to (0.5,0);
\draw[thick, orange, out=90, in=315] (0.5,0) to (0,1);
\draw[thick, orange, out=90, in=90] (1,0) to (3,0);
\draw[thick, orange, out=270, in=270] (3,0) to (1,0);
\draw[thick, dashed, orange, out=90, in=180] (0, 1) to (2, 2);
\draw[thick, dashed, orange, out=90, in=0] (4, 1) to (2, 2);
\begin{scope}[xscale=-1, xshift=-4cm]
    \draw[thick, orange, out=45, in=270] (0,-1) to (0.5,0);
    \draw[thick, orange, out=90, in=315] (0.5,0) to (0,1);
\end{scope}
\draw[thick, dashed, orange, out=270, in=180] (0, -1) to (2, -2);
\draw[thick, dashed, orange, out=270, in=0] (4, -1) to (2, -2);

==> diagrams/r2ba-proof1.tex <==
\draw[thick, orange, out=90, in=135] (0, -1) to (1, -0.4);
\draw[thick, orange, out=225, in=270] (1, 0.4) to (0, 1);
\draw[thick, orange, out=315, in=225] (1, -0.4) to (3, -0.4);
\draw[thick, orange, out=135, in=45] (3, 0.4) to (1, 0.4);
\draw[thick, dashed, orange, out=135, in=90] (0, 1) to (-1, 0);
\draw[thick, dashed, orange, out=225, in=270] (0, -1) to (-1, 0);
\begin{scope}[xscale=-1, xshift=-4cm]
    \draw[thick, orange, out=90, in=135] (0, -1) to (1, -0.4);
    \draw[thick, orange, out=225, in=270] (1, 0.4) to (0, 1);
    \draw[thick, dashed, orange, out=135, in=90] (0, 1) to (-1, 0);
    \draw[thick, dashed, orange, out=225, in=270] (0, -1) to (-1, 0);
\end{scope}

==> diagrams/r2ba-proof2.tex <==
\draw[thick, orange, out=90, in=135] (0, -1) to (1, -0.4);
\draw[thick, orange, out=225, in=270] (1, 0.4) to (0, 1);
\draw[thick, orange, out=315, in=225] (1, -0.4) to (3, -0.4);
\draw[thick, orange, out=135, in=45] (3, 0.4) to (1, 0.4);
\draw[thick, dashed, orange, out=90, in=180] (0, 1) to (2, 2);
\draw[thick, dashed, orange, out=90, in=0] (4, 1) to (2, 2);
\begin{scope}[xscale=-1, xshift=-4cm]
    \draw[thick, orange, out=90, in=135] (0, -1) to (1, -0.4);
    \draw[thick, orange, out=225, in=270] (1, 0.4) to (0, 1);
\end{scope}
\draw[thick, dashed, orange, out=270, in=180] (0, -1) to (2, -2);
\draw[thick, dashed, orange, out=270, in=0] (4, -1) to (2, -2);

==> diagrams/r2ba.tex <==
\draw[thick, orange, out=90, in=135] (0, -1) to (1, -0.4);
\draw[thick, orange, out=225, in=270] (1, 0.4) to (0, 1);
\draw[thick, orange, out=315, in=225] (1, -0.4) to (3, -0.4);
\draw[thick, orange, out=135, in=45] (3, 0.4) to (1, 0.4);
\begin{scope}[xscale=-1, xshift=-4cm]
    \draw[thick, orange, out=90, in=135] (0, -1) to (1, -0.4);
    \draw[thick, orange, out=225, in=270] (1, 0.4) to (0, 1);
\end{scope}

==> diagrams/r3.tex <==
\draw[thick, orange, out=270, in=45] (2,3) to (1.5,2);
\draw[thick, orange, out=225, in=90] (1.5,2) to (1,1);
\draw[thick, orange, out=270, in=90] (1,1) to (1,0);

\draw[thick, orange, out=270, in=135] (1,3) to (1.3,2.2);
\draw[thick, orange, out=315, in=90] (1.7,1.8) to (2,1);
\draw[thick, orange, out=270, in=90] (2,1) to (2,0);

\draw[thick, orange, out=350, in=170] (0,1.5) to (0.8,1);
\draw[thick, orange, out=350, in=190] (1.2,1) to (1.8,1);
\draw[thick, orange, out=10, in=190] (2.2,1) to (3,1.5);

==> diagrams/r3aaa.tex <==
\draw[thick, orange, out=270, in=90] (2,3) to (1.6,2);
\draw[thick, orange, out=270, in=135] (1.4,2) to (1.1,1);
\draw[thick, orange, out=315, in=90] (0.9,1) to (1,0);

\draw[thick, orange, out=270, in=90] (1,3) to (1.4,2);
\draw[thick, orange, out=270, in=135] (1.6,2) to (2,1.1);
\draw[thick, orange, out=315, in=90] (2,0.9) to (2,0);

\draw[thick, orange, out=350, in=135] (0,1.5) to (0.9,1);
\draw[thick, orange, out=315, in=135] (1.1,1) to (2,0.9); 
\draw[thick, orange, out=315, in=190] (2,1.1) to (3,1.5);

==> diagrams/r3aab.tex <==
\draw[thick, orange, out=270, in=90] (2,3) to (1.6,2);
\draw[thick, orange, out=270, in=45] (1.4,2) to (1,1.1);
\draw[thick, orange, out=225, in=90] (1,0.9) to (1,0);

\draw[thick, orange, out=270, in=90] (1,3) to (1.4,2);
\draw[thick, orange, out=270, in=135] (1.6,2) to (2,1.1);
\draw[thick, orange, out=315, in=90] (2,0.9) to (2,0);

\draw[thick, orange, out=350, in=225] (0,1.5) to (1,1.1);
\draw[thick, orange, out=45, in=135] (1,0.9) to (2,0.9); 
\draw[thick, orange, out=315, in=190] (2,1.1) to (3,1.5);

==> diagrams/r3aba.tex <==
\draw[thick, orange, out=270, in=90] (2,3) to (1.6,2);
\draw[thick, orange, out=270, in=135] (1.4,2) to (1.1,1);
\draw[thick, orange, out=315, in=90] (0.9,1) to (1,0);

\draw[thick, orange, out=270, in=90] (1,3) to (1.4,2);
\draw[thick, orange, out=270, in=45] (1.6,2) to (1.9,1);
\draw[thick, orange, out=225, in=90] (2.1,1) to (2,0);

\draw[thick, orange, out=350, in=135] (0,1.5) to (0.9,1);
\draw[thick, orange, out=315, in=225] (1.1,1) to (1.9,1); 
\draw[thick, orange, out=45, in=190] (2.1,1) to (3,1.5);

==> diagrams/r3abb.tex <==
\draw[thick, orange, out=270, in=90] (2,3) to (1.6,2);
\draw[thick, orange, out=270, in=45] (1.4,2) to (1,1.1);
\draw[thick, orange, out=225, in=90] (1,0.9) to (1,0);

\draw[thick, orange, out=270, in=90] (1,3) to (1.4,2);
\draw[thick, orange, out=270, in=45] (1.6,2) to (1.9,1);
\draw[thick, orange, out=225, in=90] (2.1,1) to (2,0);

\draw[thick, orange, out=350, in=225] (0,1.5) to (1,1.1);
\draw[thick, orange, out=45, in=225] (1,0.9) to (1.9,1); 
\draw[thick, orange, out=45, in=190] (2.1,1) to (3,1.5);a

==> diagrams/r3b.tex <==
\draw[thick, orange, out=270, in=0] (2,3) to (1.5,2.1);
\draw[thick, orange, out=180, in=90] (1.5,1.9) to (1,1);
\draw[thick, orange, out=270, in=90] (1,1) to (1,0);

\draw[thick, orange, out=270, in=180] (1,3) to (1.5,2.1);
\draw[thick, orange, out=0, in=90] (1.5,1.9) to (2,1);
\draw[thick, orange, out=270, in=90] (2,1) to (2,0);

\draw[thick, orange, out=350, in=170] (0,1.5) to (0.8,1);
\draw[thick, orange, out=350, in=190] (1.2,1) to (1.8,1);
\draw[thick, orange, out=10, in=190] (2.2,1) to (3,1.5);

==> diagrams/r3baa.tex <==
\draw[thick, orange, out=270, in=0] (2,3) to (1.5,2.1);
\draw[thick, orange, out=180, in=135] (1.5,1.9) to (1.1,1);
\draw[thick, orange, out=315, in=90] (0.9,1) to (1,0);

\draw[thick, orange, out=270, in=180] (1,3) to (1.5,2.1);
\draw[thick, orange, out=0, in=135] (1.5,1.9) to (2,1.1);
\draw[thick, orange, out=315, in=90] (2,0.9) to (2,0);

\draw[thick, orange, out=350, in=135] (0,1.5) to (0.9,1);
\draw[thick, orange, out=315, in=135] (1.1,1) to (2,0.9); 
\draw[thick, orange, out=315, in=190] (2,1.1) to (3,1.5);

==> diagrams/r3bab.tex <==
\draw[thick, orange, out=270, in=0] (2,3) to (1.5,2.1);
\draw[thick, orange, out=180, in=45] (1.5,1.9) to (1,1.1);
\draw[thick, orange, out=225, in=90] (1,0.9) to (1,0);

\draw[thick, orange, out=270, in=180] (1,3) to (1.5,2.1);
\draw[thick, orange, out=0, in=135] (1.5,1.9) to (2,1.1);
\draw[thick, orange, out=315, in=90] (2,0.9) to (2,0);

\draw[thick, orange, out=350, in=225] (0,1.5) to (1,1.1);
\draw[thick, orange, out=45, in=135] (1,0.9) to (2,0.9); 
\draw[thick, orange, out=315, in=190] (2,1.1) to (3,1.5);

==> diagrams/r3bba.tex <==
\draw[thick, orange, out=270, in=0] (2,3) to (1.5,2.1);
\draw[thick, orange, out=180, in=135] (1.5,1.9) to (1.1,1);
\draw[thick, orange, out=315, in=90] (0.9,1) to (1,0);

\draw[thick, orange, out=270, in=180] (1,3) to (1.5,2.1);
\draw[thick, orange, out=0, in=45] (1.5,1.9) to (1.9,1);
\draw[thick, orange, out=225, in=90] (2.1,1) to (2,0);

\draw[thick, orange, out=350, in=135] (0,1.5) to (0.9,1);
\draw[thick, orange, out=315, in=225] (1.1,1) to (1.9,1); 
\draw[thick, orange, out=45, in=190] (2.1,1) to (3,1.5);

==> diagrams/r3bbb.tex <==
\draw[thick, orange, out=270, in=0] (2,3) to (1.5,2.1);
\draw[thick, orange, out=180, in=45] (1.5,1.9) to (1,1.1);
\draw[thick, orange, out=225, in=90] (1,0.9) to (1,0);

\draw[thick, orange, out=270, in=180] (1,3) to (1.5,2.1);
\draw[thick, orange, out=0, in=45] (1.5,1.9) to (1.9,1);
\draw[thick, orange, out=225, in=90] (2.1,1) to (2,0);

\draw[thick, orange, out=350, in=225] (0,1.5) to (1,1.1);
\draw[thick, orange, out=45, in=225] (1,0.9) to (1.9,1); 
\draw[thick, orange, out=45, in=190] (2.1,1) to (3,1.5);

==> diagrams/r3x.tex <==
\begin{scope}[rotate=180,xshift=-3cm, yshift=-3cm]
    \draw[thick, orange, out=270, in=45] (2,3) to (1.5,2);
    \draw[thick, orange, out=225, in=90] (1.5,2) to (1,1);
    \draw[thick, orange, out=270, in=90] (1,1) to (1,0);
    
    \draw[thick, orange, out=270, in=135] (1,3) to (1.3,2.2);
    \draw[thick, orange, out=315, in=90] (1.7,1.8) to (2,1);
    \draw[thick, orange, out=270, in=90] (2,1) to (2,0);
    
    \draw[thick, orange, out=350, in=170] (0,1.5) to (0.8,1);
    \draw[thick, orange, out=350, in=190] (1.2,1) to (1.8,1);
    \draw[thick, orange, out=10, in=190] (2.2,1) to (3,1.5);
\end{scope}

==> diagrams/r3xaaa.tex <==
\begin{scope}[rotate=180,xshift=-3cm, yshift=-3cm]
    \draw[thick, orange, out=270, in=90] (2,3) to (1.6,2);
    \draw[thick, orange, out=270, in=135] (1.4,2) to (1.1,1);
    \draw[thick, orange, out=315, in=90] (0.9,1) to (1,0);
    
    \draw[thick, orange, out=270, in=90] (1,3) to (1.4,2);
    \draw[thick, orange, out=270, in=135] (1.6,2) to (2,1.1);
    \draw[thick, orange, out=315, in=90] (2,0.9) to (2,0);
    
    \draw[thick, orange, out=350, in=135] (0,1.5) to (0.9,1);
    \draw[thick, orange, out=315, in=135] (1.1,1) to (2,0.9); 
    \draw[thick, orange, out=315, in=190] (2,1.1) to (3,1.5);
\end{scope}

==> diagrams/r3xaab.tex <==
\begin{scope}[rotate=180,xshift=-3cm, yshift=-3cm]
    \draw[thick, orange, out=270, in=90] (2,3) to (1.6,2);
    \draw[thick, orange, out=270, in=135] (1.4,2) to (1.1,1);
    \draw[thick, orange, out=315, in=90] (0.9,1) to (1,0);
    
    \draw[thick, orange, out=270, in=90] (1,3) to (1.4,2);
    \draw[thick, orange, out=270, in=45] (1.6,2) to (1.9,1);
    \draw[thick, orange, out=225, in=90] (2.1,1) to (2,0);
    
    \draw[thick, orange, out=350, in=135] (0,1.5) to (0.9,1);
    \draw[thick, orange, out=315, in=225] (1.1,1) to (1.9,1); 
    \draw[thick, orange, out=45, in=190] (2.1,1) to (3,1.5);
\end{scope}

==> diagrams/r3xaba.tex <==
\begin{scope}[rotate=180,xshift=-3cm, yshift=-3cm]
    \draw[thick, orange, out=270, in=90] (2,3) to (1.6,2);
    \draw[thick, orange, out=270, in=45] (1.4,2) to (1,1.1);
    \draw[thick, orange, out=225, in=90] (1,0.9) to (1,0);
    
    \draw[thick, orange, out=270, in=90] (1,3) to (1.4,2);
    \draw[thick, orange, out=270, in=135] (1.6,2) to (2,1.1);
    \draw[thick, orange, out=315, in=90] (2,0.9) to (2,0);
    
    \draw[thick, orange, out=350, in=225] (0,1.5) to (1,1.1);
    \draw[thick, orange, out=45, in=135] (1,0.9) to (2,0.9); 
    \draw[thick, orange, out=315, in=190] (2,1.1) to (3,1.5);
\end{scope}

==> diagrams/r3xabb.tex <==
\begin{scope}[rotate=180,xshift=-3cm, yshift=-3cm]
    \draw[thick, orange, out=270, in=90] (2,3) to (1.6,2);
    \draw[thick, orange, out=270, in=45] (1.4,2) to (1,1.1);
    \draw[thick, orange, out=225, in=90] (1,0.9) to (1,0);
    
    \draw[thick, orange, out=270, in=90] (1,3) to (1.4,2);
    \draw[thick, orange, out=270, in=45] (1.6,2) to (1.9,1);
    \draw[thick, orange, out=225, in=90] (2.1,1) to (2,0);
    
    \draw[thick, orange, out=350, in=225] (0,1.5) to (1,1.1);
    \draw[thick, orange, out=45, in=225] (1,0.9) to (1.9,1); 
    \draw[thick, orange, out=45, in=190] (2.1,1) to (3,1.5);a
\end{scope}

==> diagrams/r3xb.tex <==
\begin{scope}[rotate=180,xshift=-3cm, yshift=-3cm]
    \draw[thick, orange, out=270, in=0] (2,3) to (1.5,2.1);
    \draw[thick, orange, out=180, in=90] (1.5,1.9) to (1,1);
    \draw[thick, orange, out=270, in=90] (1,1) to (1,0);
    
    \draw[thick, orange, out=270, in=180] (1,3) to (1.5,2.1);
    \draw[thick, orange, out=0, in=90] (1.5,1.9) to (2,1);
    \draw[thick, orange, out=270, in=90] (2,1) to (2,0);
    
    \draw[thick, orange, out=350, in=170] (0,1.5) to (0.8,1);
    \draw[thick, orange, out=350, in=190] (1.2,1) to (1.8,1);
    \draw[thick, orange, out=10, in=190] (2.2,1) to (3,1.5);
\end{scope}

==> diagrams/r3xbaa.tex <==
\begin{scope}[rotate=180,xshift=-3cm, yshift=-3cm]
    \draw[thick, orange, out=270, in=0] (2,3) to (1.5,2.1);
    \draw[thick, orange, out=180, in=135] (1.5,1.9) to (1.1,1);
    \draw[thick, orange, out=315, in=90] (0.9,1) to (1,0);
    
    \draw[thick, orange, out=270, in=180] (1,3) to (1.5,2.1);
    \draw[thick, orange, out=0, in=135] (1.5,1.9) to (2,1.1);
    \draw[thick, orange, out=315, in=90] (2,0.9) to (2,0);
    
    \draw[thick, orange, out=350, in=135] (0,1.5) to (0.9,1);
    \draw[thick, orange, out=315, in=135] (1.1,1) to (2,0.9); 
    \draw[thick, orange, out=315, in=190] (2,1.1) to (3,1.5);
\end{scope}

==> diagrams/r3xbab.tex <==
\begin{scope}[rotate=180,xshift=-3cm, yshift=-3cm]
    \draw[thick, orange, out=270, in=0] (2,3) to (1.5,2.1);
    \draw[thick, orange, out=180, in=135] (1.5,1.9) to (1.1,1);
    \draw[thick, orange, out=315, in=90] (0.9,1) to (1,0);
    
    \draw[thick, orange, out=270, in=180] (1,3) to (1.5,2.1);
    \draw[thick, orange, out=0, in=45] (1.5,1.9) to (1.9,1);
    \draw[thick, orange, out=225, in=90] (2.1,1) to (2,0);
    
    \draw[thick, orange, out=350, in=135] (0,1.5) to (0.9,1);
    \draw[thick, orange, out=315, in=225] (1.1,1) to (1.9,1); 
    \draw[thick, orange, out=45, in=190] (2.1,1) to (3,1.5);
\end{scope}

==> diagrams/r3xbba.tex <==
\begin{scope}[rotate=180,xshift=-3cm, yshift=-3cm]
    \draw[thick, orange, out=270, in=0] (2,3) to (1.5,2.1);
    \draw[thick, orange, out=180, in=45] (1.5,1.9) to (1,1.1);
    \draw[thick, orange, out=225, in=90] (1,0.9) to (1,0);
    
    \draw[thick, orange, out=270, in=180] (1,3) to (1.5,2.1);
    \draw[thick, orange, out=0, in=135] (1.5,1.9) to (2,1.1);
    \draw[thick, orange, out=315, in=90] (2,0.9) to (2,0);
    
    \draw[thick, orange, out=350, in=225] (0,1.5) to (1,1.1);
    \draw[thick, orange, out=45, in=135] (1,0.9) to (2,0.9); 
    \draw[thick, orange, out=315, in=190] (2,1.1) to (3,1.5);
\end{scope}

==> diagrams/r3xbbb.tex <==
\begin{scope}[rotate=180,xshift=-3cm, yshift=-3cm]
    \draw[thick, orange, out=270, in=0] (2,3) to (1.5,2.1);
    \draw[thick, orange, out=180, in=45] (1.5,1.9) to (1,1.1);
    \draw[thick, orange, out=225, in=90] (1,0.9) to (1,0);
    
    \draw[thick, orange, out=270, in=180] (1,3) to (1.5,2.1);
    \draw[thick, orange, out=0, in=45] (1.5,1.9) to (1.9,1);
    \draw[thick, orange, out=225, in=90] (2.1,1) to (2,0);
    
    \draw[thick, orange, out=350, in=225] (0,1.5) to (1,1.1);
    \draw[thick, orange, out=45, in=225] (1,0.9) to (1.9,1); 
    \draw[thick, orange, out=45, in=190] (2.1,1) to (3,1.5);
\end{scope}
